Capability of the free-ion eigenstates for crystal-field splitting

Any electron eigenstate |\Psi>of the paramagnetic ion open-shell is characterized by the three independent multipole asphericities A_{k}=<\Psi || C^(k)}||\Psi> for k=2,4 and 6 related to the second moments of the relevant crystal-field splittings by \sigma_{k}^{2}=<[1/(2J+1)>]A_{k}^{2}S_{k}^{2}, where S_{k}^{2}=<[1/(2k+1)>]\sum_{q}|B_{kq}|^{2}. The A_{k} can serve as a reliable measure of the state |\Psi>capability for the splitting produced by the k-rank component of the crystal-field Hamiltonian and allow one to verify any fitted crystal-field parameter set directly comparing the calculated and the experimental second moments of the relevant crystal-field splittings. We present the multipole characteristics A_{k} for the extensive set of eigenstates from the lower parts of energy spectra of the tripositive 4f^{N} ions applying in the calculations the advanced eigenfunctions of the free lanthanide ions obtained based on the M. Reid f-shell programs. Such amended asphericities are compared with those achieved for the simplified Russell-Saunders states. Next, they are classified with respect to the absolute or relative weight of the A_{k} in the multipole structure of the considered states. For the majority of the analyzed states (about 80%) the A_{k} variation is of order of only a few percent. Some essential changes are found primarily for several states of Tm^{3+}, Er^{3+}, Nd^{3+}, and Pr^{3+} ions. The detailed mechanisms of such A_{k} changes are unveiled. Particularly, certain noteworthy cancelations as well as enhancements of their magnitudes are explained.

==> (inline-0) <==
\begin{tabular}[htbp]{@{}cccclcrcccc@{}}
&&&&&&&&& \\
 \hline \textbf{No}.    &  \multicolumn{2}{c}{\textbf{RE
ion}} &\multicolumn{5}{c}{\textbf{Electron eigenstate data}}
    &  \multicolumn{3}{c}{\textbf{Multipolar asphericity}} \\
%    &  \multicolumn{2}{c|}{\textbf{electron }} &\multicolumn{5}{l|}{ -- the upper component (UC)}
%    &  \multicolumn{3}{c|}{(the values for the upper component} \\
%\textbf{No.}& \multicolumn{2}{c|}{\textbf{configuration}}
%&\multicolumn{5}{l|}{-- its amplitude (A)}
%&             \multicolumn{3}{c|}{of the state are given in the parentheses)}\\
%&     &     & \multicolumn{5}{l|}{-- consecutive no. in the spectrum
%(No.)}
%&             \multicolumn{3}{c|}{}   \\
%&     &     & \multicolumn{5}{l|}{-- energy $[cm^{-1}]$ (E)}                                      & \multicolumn{3}{c|}{}   \\
%&     &     & \multicolumn{5}{l|}{-- numb. of comp. of ampl. $>0.01$ (n)}                    & \multicolumn{3}{c|}{}   \\
    & Ion          &     conf. & Up.Comp.
    & Ampl. & no.& E & n  & $A_{2}(\Psi)$   &  $A_{4}(\Psi)$  & $A_{6}(\Psi)$  \\
\hline
\textbf{1} & Ce$^{3+}$ & $f^{1}$ &$|^{2}F_{5/2}\rangle$ & 1 & 1 & 0 &    1          &  -1.1711  &   0.7560   &  0  \\
           &           &         &                      &   &   &
           &           &  (-1.1711)      &       (0.7560)                & (0)\\
\hline
\textbf{2} & Ce$^{3+}$ & $f^{1}$ &$|^{2}F_{7/2}\rangle$ & 1 & 2 & 2750 & 1          &  -1.3801 &   0.9670   &  -0.3054  \\
           &           &         &                      &   &   &
           &           &  (-1.3801)      &       (0.9670)               & (-0.3054 ) \\
\hline
\textbf{3} & Pr$^{3+}$& $f^{2}$ &$|^{3}H_{4}\rangle$ & 0.9856 & 1 & 0 & 3           &  -1.2048  &   -0.7693  &  0.6555    \\
           &           &         &                      &   &   &
           &           &  (-1.2367)      &       (-0.7395)              & (0.7706) \\
\hline
\textbf{4} & Pr$^{3+}$ & $f^{2}$ &$|^{3}H_{5}\rangle$ & 1 & 2 & 2086   & 1          &  -1.3100  &   -0.6833  &  0.4451  \\
           &           &         &                      &   &   &
           &           &  (-1.3100)       &       (-0.6833)             & (0.4451 ) \\
\hline
\textbf{5} & Pr$^{3+}$ & $f^{2}$ &$|^{3}H_{6}\rangle$ & 0.9985 & 3 & 4258   & 2          &  -1.5204  &   -0.9511  &  1.1338  \\
  &           &         &                       & & & &                                  & (-1.5158) &  (-0.9583) &  (1.1386 ) \\
\hline
\textbf{6} & Pr$^{3+}$ & $f^{2}$ &$|^{3}F_{2}\rangle$ & 0.9880 & 4 & 4895   & 3          &  0.3400  &   -0.0909  &  0  \\
  &           &         &                       & & & &                                  & (0.3187) &  (-0.1328) &  (0) \\
\hline
\textbf{7} & Pr$^{3+}$ & $f^{2}$ &$|^{3}F_{3}\rangle$ & 1 & 5 & 6284   & 1          &  0.3416  &   -0.0627  &  -0.3193  \\
  &           &         &                       & & & &                                  & (0.3416) &  (-0.0627) &  (-0.3193) \\
\hline
\textbf{8} & Pr$^{3+}$ & $f^{2}$ &$|^{3}F_{4}\rangle$ & 0.8087 & 6 & 6718   & 3          &  0.2439  &   -0.5484  &  -0.2280  \\
  &           &         &                       & & & &                                  & (0.4672) &  (-0.2906) &  (0.1558) \\
\hline
\textbf{9} & Pr$^{3+}$ & $f^{2}$ &$|^{1}G_{4}\rangle$ & 0.8009 & 7 & 9732   & 3                           &  -0.0421  &   -0.9275  &  -1.0310  \\
  &           &         &                       & & & &                                                   & (-0.3058) &  (-1.2150) &  (-1.5299) \\
\hline
\textbf{10} & Pr$^{3+}$ & $f^{2}$       &$|^{1}D_{2}\rangle$    & -0.9430    & 8     & 16813   & 3        &  0.8354  &   0.6203  &  0  \\
  &           &         &                       & & & &                                                   & (0.8765) &  (0.7968) &  (0) \\
\hline
\textbf{11} & Pr$^{3+}$ & $f^{2}$       &$|^{3}P_{0}\rangle$    & 0.9947    & 9     & 20654   & 2        &  0  &   0  &  0  \\
  &           &         &                       & & & &                                                   & (0) &  (0) &  (0) \\
\hline
\textbf{12} & Pr$^{3+}$ & $f^{2}$       &$|^{3}P_{1}\rangle$    & 1    & 10     & 21274   & 1        &  -0.5477  &   0  &  0  \\
  &           &         &                       & & & &                                                   & (-0.5477) &  (0) &  (0) \\
\hline
\textbf{13} & Pr$^{3+}$ & $f^{2}$       &$|^{1}I_{6}\rangle$    & 0.9985    & 11     & 21299   & 2        &  -3.0273  &   1.4303  &  -0.4506  \\
  &           &         &                       & & & &                                                   & (-3.0318) &  (1.4375) &  (-0.4554) \\
\hline
\textbf{14} & Pr$^{3+}$ & $f^{2}$       &$|^{3}P_{2}\rangle$    & -0.9549    & 12     & 22467   & 3        &  0.8563  &  0.1112  &  0  \\
  &           &         &                       & & & &                                                   & (0.8366) &  (0) &  (0) \\
\hline
\textbf{15} & Nd$^{3+}$ & $f^{3}$       &$|^{4}I_{9/2}\rangle$    & 0.9844    & 1     & 0   & 5        &  -0.4758  &  -0.4742  &  -1.0773  \\
  &           &         &                       & & & &                                                   & (-0.4954) &  (-0.4904) &  (-1.1085) \\
\hline
\textbf{16} & Nd$^{3+}$ & $f^{3}$       &$|^{4}I_{11/2}\rangle$    & 0.9947    & 2     & 1862   & 4        &  -0.4978  &  -0.3894  &  -0.3374  \\
  &           &         &                       & & & &                                                   & (-0.5045) &  (-0.3935) &  (-0.3399) \\
\hline
\textbf{17} & Nd$^{3+}$ & $f^{3}$       &$|^{4}I_{13/2}\rangle$    & 0.9979    & 3     & 3845   & 3        &  -0.5615  &  -0.4700  &  -0.6186  \\
  &           &         &                       & & & &                                                   & (-0.5569) &  (-0.4691) &  (-0.6217) \\
\hline
\textbf{18} & Nd$^{3+}$ & $f^{3}$       &$|^{4}I_{15/2}\rangle$    & 0.9938    & 4     & 5907   & 2        &  -0.6587  &  -0.6886  &  -1.7765  \\
  &           &         &                       & & & &                                                   & (-0.6438) &  (-0.6850) &  (-1.7999) \\
\hline
\textbf{19} & Nd$^{3+}$ & $f^{3}$       &$|^{4}F_{3/2}\rangle$    & 0.9698    & 5     & 11381   & 6        &  0.3561  &  0  &  0  \\
  &           &         &                       & & & &                                                   & (0.3578) &  (0) &  (0) \\
\hline
\textbf{20} & Nd$^{3+}$ & $f^{3}$       &$|^{4}F_{5/2}\rangle$    & 0.9879    & 6     & 12420   & 6        &  0.3277  &  0.1843  &  0  \\
  &           &         &                       & & & &                                                   & (0.3220) &  (0.1890) &  (0) \\
\hline
  \end{tabular}
%  \label{onecolumntable}
\end{center}
\end{table*}
\noindent
%=========================================================================================================

\clearpage

\begin{table*}[b]
  %\caption{
\noindent Table 1 - cont. \\
\begin{center}
  \begin{tabular}[htbp]{@{}cccclcrcccc@{}}
\hline \textbf{No}.    &  \multicolumn{2}{c}{\textbf{RE ion}}
&\multicolumn{5}{c}{\textbf{Electron eigenstate data}}
    &  \multicolumn{3}{c}{\textbf{Multipolar asphericity}} \\
%    &  \multicolumn{2}{c|}{\textbf{electron }} &\multicolumn{5}{l|}{ -- the upper component (UC)}
%    &  \multicolumn{3}{c|}{(the values for the upper component} \\
%\textbf{No.}& \multicolumn{2}{c|}{\textbf{configuration}}
%&\multicolumn{5}{l|}{-- its amplitude (A)}
%&             \multicolumn{3}{c|}{of the state are given in the parentheses)}\\
%&     &     & \multicolumn{5}{l|}{-- consecutive no. in the spectrum
%(No.)}
%&             \multicolumn{3}{c|}{}   \\
%&     &     & \multicolumn{5}{l|}{-- energy $[cm^{-1}]$ (E)}                                      & \multicolumn{3}{c|}{}   \\
%&     &     & \multicolumn{5}{l|}{-- numb. of comp. of ampl. $>0.01$ (n)}                    & \multicolumn{3}{c|}{}   \\
    & Ion          &     conf. & Up.Comp.
    & Ampl. & no.& E & n  & $A_{2}(\Psi)$   &  $A_{4}(\Psi)$  & $A_{6}(\Psi)$  \\
\hline
\textbf{21} & Nd$^{3+}$ & $f^{3}$       &$|^{2}H(2)_{9/2}\rangle$    & 0.7398    & 7     & 12519   & 7        &  0.2920  &  -0.0638  &  -0.0732  \\
  &           &         &                       & & & &                                                   & (-0.0069) &  (0.4816) &  (0.0057) \\
\hline
\textbf{22} & Nd$^{3+}$ & $f^{3}$       &$|^{4}F_{7/2}\rangle$    & -0.9648    & 8     & 13383   & 6        &  0.4650  &  0.0533  &  -0.4233  \\
  &           &         &                       & & & &                                                   & (0.4601) &  (0.0537) &  (-0.4552) \\
\hline
\textbf{23} & Nd$^{3+}$ & $f^{3}$       &$|^{4}S_{3/2}\rangle$    & 0.9719    & 9     & 13429   & 5        &  0.0362  &  0  &  0  \\
  &           &         &                       & & & &                                                   & (0) &  (0) &  (0) \\
\hline
\textbf{24} & Nd$^{3+}$ & $f^{3}$       &$|^{4}F_{9/2}\rangle$    & -0.8670    & 10     & 14652   & 7        &  0.5748  &  -0.3050  &  0.1040  \\
  &           &         &                       & & & &                                                   & (0.7136) &  (-0.4051) &  (0.1799) \\
\hline
\textbf{25} & Nd$^{3+}$ & $f^{3}$       &$|^{2}H(2)_{11/2}\rangle$    & 0.8955    & 11     & 15857   & 5        &  0.1289  &  0.0001  &  -0.2027  \\
  &           &         &                       & & & &                                                   & (-0.0076) &  (0.5373) &  (0.0066) \\
\hline
\textbf{26} & Nd$^{3+}$ & $f^{3}$       &$|^{4}G_{5/2}\rangle$    & -0.9929    & 12     & 17181   & 5        &  0.0321  &  0.4718  &  0  \\
  &           &         &                       & & & &                                                   & (0.0349) &  (0.4786) &  (0) \\
\hline
\textbf{27} & Nd$^{3+}$ & $f^{3}$       &$|^{4}G_{7/2}\rangle$    & 0.6180    & 13     & 17224   & 6        &  0.3684  &  0.1189  &  0.1939  \\
  &           &         &                       & & & &                                                   & (0.0342) &  (0.1361) &  (0.5380) \\
\hline
\textbf{28} & Nd$^{3+}$ & $f^{3}$       &$|^{2}P_{3/2}\rangle$    & 0.7205    & 23     & 26179   & 6        &  0.2818  &  0  &  0  \\
  &           &         &                       & & & &                                                   & (0.2981) &  (0) &  (0) \\
\hline
\textbf{29} & Pm$^{3+}$ & $f^{4}$       &$|^{5}I_{4}\rangle$    & -0.9880    & 1     & 0   & 6        &  0.4609  &  0.4132  &  0.7588  \\
  &           &         &                       & & & &                                                   & (0.4540) &  (0.4103) &  (0.7679) \\
\hline
\textbf{30} & Pm$^{3+}$ & $f^{4}$       &$|^{5}I_{5}\rangle$    & -0.9933    & 2    & 1255   & 6        &  0.4453  &  0.2467  &  -0.2889  \\
  &           &         &                       & & & &                                                   & (0.4428) &  (0.2437) &  (-0.2958) \\
\hline
\textbf{31} & Pm$^{3+}$ & $f^{4}$       &$|^{5}I_{6}\rangle$    & 0.9950    & 3    & 2636   & 8        &  0.4786  &  0.2622  &  -0.3007  \\
  &           &         &                       & & & &                                                   & (0.4796) &  (0.2613) &  (-0.3072) \\
\hline
\textbf{32} & Pm$^{3+}$ & $f^{4}$       &$|^{5}I_{7}\rangle$    & -0.9921    & 4    & 4102   & 6        &  0.5415  &  0.3978  &  0.2378  \\
  &           &         &                       & & & &                                                   & (0.5524) &  (0.4042) &  (0.2398) \\
\hline
\textbf{33} & Pm$^{3+}$ & $f^{4}$       &$|^{5}I_{8}\rangle$    & -0.9841    & 5    & 5625   & 5        &  0.6292  &  0.6585  &  1.6571  \\
  &           &         &                       & & & &                                                   & (0.6562) &  (0.6797) &  (1.7060) \\
\hline
\textbf{34} & Pm$^{3+}$ & $f^{4}$       &$|^{5}F_{1}\rangle$    & 0.9798    & 6    & 11721   & 4        &  -0.2180  &  0  &  0  \\
  &           &         &                       & & & &                                                   & (-0.2191) &  (0) &  (0) \\
\hline
\textbf{35} & Sm$^{3+}$ & $f^{5}$       &$|^{6}H_{5/2}\rangle$    & 0.9783    & 1    & 0   & 10        &  0.8650  &  0.2724  &  0  \\
  &           &         &                       & & & &                                                   & (0.8458) &  (0.2978) &  (0) \\
\hline
\textbf{36} & Sm$^{3+}$ & $f^{5}$       &$|^{6}H_{7/2}\rangle$    & -0.9853    & 2    & 1035   & 9        &  0.7272  &  -0.1291  &  0.6885  \\
  &           &         &                       & & & &                                                   & (0.7176) &  (-0.1129) &  (0.7035) \\
\hline
\textbf{37} & Sm$^{3+}$ & $f^{5}$       &$|^{6}H_{9/2}\rangle$    & 0.9899    & 3    & 2243   & 10        &  0.7883  &  -0.1551  &  0.6503  \\
  &           &         &                       & & & &                                                   & (0.7786) &  (-0.1423) &  (0.6845) \\
\hline
\textbf{38} & Sm$^{3+}$ & $f^{5}$       &$|^{6}H_{11/2}\rangle$    & -0.9906    & 4    & 3571   & 7        &  0.9585  &  -0.0042  &  0.6924  \\
  &           &         &                       & & & &                                                   & (0.9587) &  (-0.0108) &  (0.7152) \\
\hline
\textbf{39} & Sm$^{3+}$ & $f^{5}$       &$|^{6}H_{13/2}\rangle$    & -0.9869    & 5    & 4978   & 6        &  1.2281  &  0.3162  &  0.4041  \\
  &           &         &                       & & & &                                                   & (1.2375) &  (0.3128) &  (0.4146) \\
\hline
\textbf{40} & Sm$^{3+}$ & $f^{5}$       &$|^{6}F_{1/2}\rangle$    & -0.9846    & 6    & 6297   & 7        &  0  &  0  &  0  \\
  &           &         &                       & & & &                                                   & (0) &  (0) &  (0) \\
\hline
\end{tabular}
  \label{onecolumntable}
  \end{center}
\end{table*}

%=========================================================================================================

\clearpage

\begin{table*}[b]
  %\caption{
\noindent Table 1 - cont. \\
\begin{center}
  \begin{tabular}[htbp]{@{}cccclcrcccc@{}}
\hline \textbf{No}.    &  \multicolumn{2}{c}{\textbf{RE ion}}
&\multicolumn{5}{c}{\textbf{Electron eigenstate data}}
    &  \multicolumn{3}{c}{\textbf{Multipolar asphericity}} \\
%    &  \multicolumn{2}{c|}{\textbf{electron }} &\multicolumn{5}{l|}{ -- the upper component (UC)}
%    &  \multicolumn{3}{c|}{(the values for the upper component} \\
%\textbf{No.}& \multicolumn{2}{c|}{\textbf{configuration}}
%&\multicolumn{5}{l|}{-- its amplitude (A)}
%&             \multicolumn{3}{c|}{of the state are given in the parentheses)}\\
%&     &     & \multicolumn{5}{l|}{-- consecutive no. in the spectrum
%(No.)}
%&             \multicolumn{3}{c|}{}   \\
%&     &     & \multicolumn{5}{l|}{-- energy $[cm^{-1}]$ (E)}                                      & \multicolumn{3}{c|}{}   \\
%&     &     & \multicolumn{5}{l|}{-- numb. of comp. of ampl. $>0.01$ (n)}                    & \multicolumn{3}{c|}{}   \\
    & Ion          &     conf. & Up.Comp.
    & Ampl. & no.& E & n  & $A_{2}(\Psi)$   &  $A_{4}(\Psi)$  & $A_{6}(\Psi)$  \\
    \hline
\textbf{41} & Sm$^{3+}$ & $f^{5}$       &$|^{6}H_{15/2}\rangle$    & -0.9782    & 7    & 6431   & 8        &  1.5794  &  0.9086  &  -0.8624  \\
  &           &         &                       & & & &                                                   & (1.6095) &  (0.9134) &  (-0.9000) \\
\hline
\textbf{42} & Sm$^{3+}$ & $f^{5}$       &$|^{6}F_{3/2}\rangle$    & 0.9779    & 8    & 6548   & 10        &  0.0565  &  0  &  0  \\
  &           &         &                       & & & &                                                   & (0.0596) &  (0) &  (0) \\
\hline
\textbf{43} & Sm$^{3+}$ & $f^{5}$       &$|^{6}F_{5/2}\rangle$    & -0.9719    & 9    & 7052   & 20        &  0.0033  &  -0.1068  &  0  \\
  &           &         &                       & & & &                                                   & (0.0130) &  (-0.1260) &  (0) \\
\hline
\textbf{44} & Sm$^{3+}$ & $f^{5}$       &$|^{6}F_{7/2}\rangle$    & -0.9752    & 10    & 7922   & 16       &  -0.1085  &  -0.1612  &  -0.2209  \\
  &           &         &                       & & & &                                                   & (-0.0920) &  (-0.2030) &  (-0.2276) \\
\hline
\textbf{45} & Sm$^{3+}$ & $f^{5}$       &$|^{6}F_{9/2}\rangle$    & 0.9824    & 11    & 9105   & 13       &  -0.2631  &  -0.1020  &  0.2790  \\
  &           &         &                       & & & &                                                   & (-0.2595) &  (-0.1391) &  (0.2617) \\
\hline
\textbf{46} & Sm$^{3+}$ & $f^{5}$       &$|^{6}F_{11/2}\rangle$    & -0.9873    & 12    & 10503   & 6       &  -0.4884  &  0.2495  &  -0.0652  \\
  &           &         &                       & & & &                                                   & (-0.4951) &  (0.2465) &  (-0.0853) \\
\hline
\textbf{47} & Eu$^{3+}$ & $f^{6}$       &$|^{7}F_{0}\rangle$    & -0.9663    & 1    & 0   & 6             &  0  &   0  &  0  \\
  &           &         &                       & & & &                                                   & (0) &  (0) &  (0) \\
\hline
\textbf{48} & Eu$^{3+}$ & $f^{6}$       &$|^{7}F_{1}\rangle$    & -0.9729    & 2    & 382   & 8             &  -0.5317  &   0  &  0  \\
  &           &         &                       & & & &                                                   & (-0.5477) &  (0) &  (0) \\
\hline
\textbf{49} & Eu$^{3+}$ & $f^{6}$       &$|^{7}F_{2}\rangle$    & -0.9809    & 3    & 1052   & 9             &  -0.4240  &   -0.3961  &  0  \\
  &           &         &                       & & & &                                                   & (-0.4382) &  (-0.3984) &  (0) \\
\hline
\textbf{50} & Eu$^{3+}$ & $f^{6}$       &$|^{7}F_{3}\rangle$    & 0.9867    & 4   & 1914   & 9            &  -0.2150  &   0.1805  &  -0.2154  \\
  &           &         &                       & & & &                                                   & (-0.2277) &  (0.1880) &  (-0.2129) \\
\hline
\textbf{51} & Eu$^{3+}$ & $f^{6}$       &$|^{7}F_{4}\rangle$    & -0.9890    & 5   & 2898   & 9            &  0.1621  &   0.5883  &  0.7592  \\
  &           &         &                       & & & &                                                   & (0.1528) &  (0.6075) &  (0.7650) \\
\hline
\textbf{52} & Eu$^{3+}$ & $f^{6}$       &$|^{7}F_{5}\rangle$    & -0.9873    & 6   & 3957   & 6            &  0.7301  &   0.4986  &  -0.7222  \\
  &           &         &                       & & & &                                                   & (0.7277) &  (0.5125) &  (-0.7419) \\
\hline
\textbf{53} & Eu$^{3+}$ & $f^{6}$       &$|^{7}F_{6}\rangle$    & 0.9814    & 7   & 5055   & 8            &  1.4991  &   -0.7080  &  0.2161  \\
  &           &         &                       & & & &                                                   & (1.5159) &  (-0.7188) &  (0.2277) \\
\hline
\textbf{54} & Gd$^{3+}$ & $f^{7}$       &$|^{8}S_{7/2}\rangle$    & 0.9879    & 1   & 0   & 5            &  0  &   0  &  0  \\
  &           &         &                       & & & &                                                   & (0)&  (0) &  (0) \\
\hline
\textbf{55} & Tb$^{3+}$ & $f^{8}$       &$|^{7}F_{6}\rangle$    & -0.9793    & 1   & 0   & 9            &  -1.5028  &   0.7060  &  -0.2170  \\
  &           &         &                       & & & &                                                   & (-1.5159) &  (0.7188) &  (-0.2277) \\
\hline
\textbf{56} & Tb$^{3+}$ & $f^{8}$       &$|^{7}F_{5}\rangle$    & -0.9852    & 2   & 2036   & 7            &  -0.7299  &   -0.4962  &  0.7184  \\
  &           &         &                       & & & &                                                   & (-0.7277) &  (-0.5125) &  (0.7419) \\
\hline
\textbf{57} & Tb$^{3+}$ & $f^{8}$       &$|^{7}F_{4}\rangle$    & 0.9781    & 3   & 3323   & 12            &  -0.1703  &   -0.5725  &  -0.7560  \\
  &           &         &                       & & & &                                                   & (-0.1528) &  (-0.6075) &  (-0.7650) \\
\hline
\textbf{58} & Tb$^{3+}$ & $f^{8}$       &$|^{7}F_{3}\rangle$    & -0.9763    & 4   & 4317   & 12            &  0.2068  &   -0.1773  &  0.2150  \\
  &           &         &                       & & & &                                                   & (0.2277) &  (-0.1880) &  (0.2129) \\
\hline
\textbf{59} & Tb$^{3+}$ & $f^{8}$       &$|^{7}F_{2}\rangle$    & -0.9745    & 5   & 5021   & 14            &  0.4186  &   0.3839  &  0  \\
  &           &         &                       & & & &                                                   & (0.4382) &  (0.3984) &  (0) \\
\hline
\textbf{60} & Tb$^{3+}$ & $f^{8}$       &$|^{7}F_{1}\rangle$    & 0.9739    & 6   & 5487   & 10            &  0.5298  &  0  &  0  \\
  &           &         &                       & & & &                                                   & (0.5477) &  (0) &  (0) \\
\hline
  \end{tabular}
  \label{onecolumntable}
\end{center}
\end{table*}

%=========================================================================================================

\clearpage

\begin{table*}[b]
  %\caption{
\noindent Table 1 - cont. \\
\begin{center}
  \begin{tabular}[htbp]{@{}cccclcrcccc@{}}
\hline \textbf{No}.    &  \multicolumn{2}{c}{\textbf{RE ion}}
&\multicolumn{5}{c}{\textbf{Electron eigenstate data}}
    &  \multicolumn{3}{c}{\textbf{Multipolar asphericity}} \\
%    &  \multicolumn{2}{c|}{\textbf{electron }} &\multicolumn{5}{l|}{ -- the upper component (UC)}
%    &  \multicolumn{3}{c|}{(the values for the upper component} \\
%\textbf{No.}& \multicolumn{2}{c|}{\textbf{configuration}}
%&\multicolumn{5}{l|}{-- its amplitude (A)}
%&             \multicolumn{3}{c|}{of the state are given in the parentheses)}\\
%&     &     & \multicolumn{5}{l|}{-- consecutive no. in the spectrum
%(No.)}
%&             \multicolumn{3}{c|}{}   \\
%&     &     & \multicolumn{5}{l|}{-- energy $[cm^{-1}]$ (E)}                                      & \multicolumn{3}{c|}{}   \\
%&     &     & \multicolumn{5}{l|}{-- numb. of comp. of ampl. $>0.01$ (n)}                    & \multicolumn{3}{c|}{}   \\

    & Ion          &     conf. & Up.Comp.
    & Ampl. & no.& E & n  & $A_{2}(\Psi)$   &  $A_{4}(\Psi)$  & $A_{6}(\Psi)$  \\
    \hline
\textbf{61} & Tb$^{3+}$ & $f^{8}$       &$|^{7}F_{0}\rangle$    & 0.9736    & 7   & 5717   & 7            &  0  &  0  &  0  \\
  &           &         &                       & & & &                                                   & (0) &  (0) &  (0) \\
\hline
\textbf{62} & Dy$^{3+}$ & $f^{9}$       &$|^{6}H_{15/2}\rangle$    & -0.9708    & 1   & 0   & 8            & -1.5745  &  -0.9047  &  0.8503  \\
  &           &         &                       & & & &                                                   & (-1.6095) &  (-0.9134) &  (0.9000) \\
\hline
\textbf{63} & Dy$^{3+}$ & $f^{9}$       &$|^{6}H_{13/2}\rangle$    & -0.9830    & 2   & 3432   & 7            & -1.2254  &  -0.3172  &  -0.3992  \\
  &           &         &                       & & & &                                                   & (-1.2375) &  (-0.3128) &  (-0.4146) \\
\hline
\textbf{64} & Dy$^{3+}$ & $f^{9}$       &$|^{6}H_{11/2}\rangle$    & -0.9577    & 3   & 5776   & 14            & -0.9743  &  0.1970  &  -0.2401  \\
  &           &         &                       & & & &                                                   & (-0.9587) &  (0.0108) &  (-0.7152) \\
\hline
\textbf{65} & Dy$^{3+}$ & $f^{9}$       &$|^{6}F_{11/2}\rangle$    & 0.9624    & 4   & 7377   & 11            & 0.4928  &  -0.4364  &  -0.3538  \\
  &           &         &                       & & & &                                                   & (0.4951) &  (-0.2465) &  (0.0853) \\
\hline
\textbf{66} & Dy$^{3+}$ & $f^{9}$       &$|^{6}H_{9/2}\rangle$    & -0.9685    & 5   & 7649   & 18            & -0.7764  &  0.1267  &  -0.6407  \\
  &           &         &                       & & & &                                                   & (-0.7786) &  (0.1423) &  (-0.6845) \\
\hline
\textbf{67} & Dy$^{3+}$ & $f^{9}$       &$|^{6}F_{9/2}\rangle$    & 0.9440    & 6   & 8731   & 16            & 0.2334  &  0.1231  &  -0.2286  \\
  &           &         &                       & & & &                                                   & (0.2595) &  (0.1391) &  (-0.2617) \\
\hline
\textbf{68} & Dy$^{3+}$ & $f^{9}$       &$|^{6}H_{7/2}\rangle$    & 0.9653    & 7   & 9083   & 15            & -0.7167  &  0.1037  &  -0.6715  \\
  &           &         &                       & & & &                                                   & (-0.7176) &  (0.1129) &  (-0.7035) \\
\hline
\textbf{69} & Dy$^{3+}$ & $f^{9}$       &$|^{6}H_{5/2}\rangle$    & 0.9625    & 8   & 10149   & 12            & -0.8418  &  -0.2803  & 0  \\
  &           &         &                       & & & &                                                   & (-0.8458) &  (-0.2978) &  (0) \\
\hline
\textbf{70} & Dy$^{3+}$ & $f^{9}$       &$|^{6}F_{7/2}\rangle$    & -0.9603    & 9   & 10626   & 22            & 0.0595  &  0.1840  & 0.2116  \\
  &           &         &                       & & & &                                                   & (0.0920) &  (0.2030) &  (0.2276) \\
\hline
\textbf{71} & Dy$^{3+}$ & $f^{9}$       &$|^{6}F_{5/2}\rangle$    & 0.9653    & 10   & 12019   & 18            & -0.0340  &  0.1464  & 0  \\
  &           &         &                       & & & &                                                   & (-0.0130) &  (0.1260) &  (0) \\
\hline
\textbf{72} & Dy$^{3+}$ & $f^{9}$       &$|^{6}F_{3/2}\rangle$    & 0.9561    & 11   & 12818   & 17            & -0.0502  &  0  & 0  \\
  &           &         &                       & & & &                                                   & (-0.0596) &  (0) &  (0) \\
\hline
\textbf{73} & Dy$^{3+}$ & $f^{9}$       &$|^{6}F_{1/2}\rangle$    & 0.9570    & 12   & 13358   & 9            & 0  &  0  & 0  \\
  &           &         &                       & & & &                                                   & (0) &  (0) &  (0) \\
\hline
\textbf{74} & Ho$^{3+}$ & $f^{10}$       &$|^{5}I_{8}\rangle$    & 0.9681    & 1   & 0   & 6            & -0.6021  &  -0.6350  & -1.6074  \\
  &           &         &                       & & & &                                                   & (-0.6562) &  (-0.6797) &  (-1.7060) \\
\hline
\textbf{75} & Ho$^{3+}$ & $f^{10}$       &$|^{5}I_{7}\rangle$    & 0.9857    & 2   & 5066   & 6            & -0.5324  &  -0.3942  & -0.2371  \\
  &           &         &                       & & & &                                                   & (-0.5524) &  (-0.4042) &  (-0.2398) \\
\hline
\textbf{76} & Ho$^{3+}$ & $f^{10}$       &$|^{5}I_{6}\rangle$    & -0.9756    & 3   & 8613   & 11            & -0.4943  &  -0.3011  & 0.2350  \\
  &           &         &                       & & & &                                                   & (-0.4796) &  (-0.2613) &  (0.3105) \\
\hline
\textbf{77} & Ho$^{3+}$ & $f^{10}$       &$|^{5}I_{5}\rangle$    & 0.9492    & 4   & 11205   & 13            & -0.4517  &  -0.2619  & 0.2542  \\
  &           &         &                       & & & &                                                   & (-0.4428) &  (-0.2437) &  (0.2958) \\
\hline
\textbf{78} & Ho$^{3+}$ & $f^{10}$       &$|^{5}I_{4}\rangle$    & -0.9472    & 5   & 13307   & 12            & -0.4854  &  -0.4136  & -0.7128  \\
  &           &         &                       & & & &                                                   & (-0.4540) &  (-0.4103) &  (-0.7679) \\
\hline
\textbf{79} & Ho$^{3+}$ & $f^{10}$       &$|^{5}F_{5}\rangle$    & 0.9044    & 6   & 14747   & 12            & 0.5502  &  -0.3680  & 0.0816  \\
  &           &         &                       & & & &                                                   & (0.7278) &  (-0.3843) &  (0.1484) \\
\hline
\textbf{80} & Ho$^{3+}$ & $f^{10}$       &$|^{5}S_{2}\rangle$    & 0.8429    & 7   & 17660   & 15            & 0.0188  &  0.0463  & 0  \\
  &           &         &                       & & & &                                                   & (0) &  (0) &  (0) \\
\hline

  \end{tabular}
  \label{onecolumntable}
\end{center}
\end{table*}

%=========================================================================================================

\clearpage

\begin{table*}[b]
  %\caption{
\noindent Table 1 - cont. \\
\begin{center}
  \begin{tabular}[htbp]{@{}cccclcrcccc@{}}
\hline \textbf{No}.    &  \multicolumn{2}{c}{\textbf{RE ion}}
&\multicolumn{5}{c}{\textbf{Electron eigenstate data}}
    &  \multicolumn{3}{c}{\textbf{Multipolar asphericity}} \\
%    &  \multicolumn{2}{c|}{\textbf{electron }} &\multicolumn{5}{l|}{ -- the upper component (UC)}
%    &  \multicolumn{3}{c|}{(the values for the upper component} \\
%\textbf{No.}& \multicolumn{2}{c|}{\textbf{configuration}}
%&\multicolumn{5}{l|}{-- its amplitude (A)}
%&             \multicolumn{3}{c|}{of the state are given in the parentheses)}\\
%&     &     & \multicolumn{5}{l|}{-- consecutive no. in the spectrum
%(No.)}
%&             \multicolumn{3}{c|}{}   \\
%&     &     & \multicolumn{5}{l|}{-- energy $[cm^{-1}]$ (E)}                                      & \multicolumn{3}{c|}{}   \\
%&     &     & \multicolumn{5}{l|}{-- numb. of comp. of ampl. $>0.01$ (n)}                    & \multicolumn{3}{c|}{}   \\
       & Ion          &     conf. & Up.Comp.
    & Ampl. & no.& E & n  & $A_{2}(\Psi)$   &  $A_{4}(\Psi)$  & $A_{6}(\Psi)$  \\
 \hline
\textbf{81} & Ho$^{3+}$ & $f^{10}$       &$|^{3}L_{9}\rangle$    & 0.9462    & 21   & 28805   & 2            & 1.2573  &  1.0060  & -0.6106  \\
  &           &         &                       & & & &                                                   & (1.1349) &  (1.1236) &  (-0.8368) \\
\hline
\textbf{82} & Er$^{3+}$ & $f^{11}$       &$|^{4}I_{15/2}\rangle$    & 0.9852    & 1   & 0   & 3            & 0.6798  &  0.6933  & 1.7442  \\
  &           &         &                       & & & &                                                   & (0.6438) &  (0.6850) &  (1.7999) \\
\hline
\textbf{83} & Er$^{3+}$ & $f^{11}$       &$|^{4}I_{13/2}\rangle$    & 0.9955    & 2   & 6514   & 3            & 0.5670  &  0.4715  & 0.6150  \\
  &           &         &                       & & & &                                                   & (0.5569) &  (0.4691) &  (0.6217) \\
\hline
\textbf{84} & Er$^{3+}$ & $f^{11}$       &$|^{4}I_{11/2}\rangle$    & 0.9094    & 3   & 10170   & 5            & 0.3778  &  0.2335  & 0.2376  \\
  &           &         &                       & & & &                                                   & (0.5045) &  (0.3935) &  (0.3399) \\
\hline
\textbf{85} & Er$^{3+}$ & $f^{11}$       &$|^{4}I_{9/2}\rangle$    & 0.6985    & 4   & 12286   & 7            & 0.0067  &  0.3294  & 0.5419  \\
  &           &         &                       & & & &                                                   & (0.4954) &  (0.4904) &  (1.1085) \\
\hline
\textbf{86} & Er$^{3+}$ & $f^{11}$       &$|^{4}F_{9/2}\rangle$    & 0.7512    & 5   & 15038   & 7            & -0.3421  &  0.3340  & 0.1925  \\
  &           &         &                       & & & &                                                   & (-0.7136) &  (0.4051) &  (-0.1799) \\
\hline
\textbf{87} & Er$^{3+}$ & $f^{11}$       &$|^{4}S_{3/2}\rangle$    & 0.8293    & 6   & 18546   & 6            & -0.1689  &  0  & 0  \\
  &           &         &                       & & & &                                                   & (0) &  (0) &  (0) \\
\hline
\textbf{88} & Er$^{3+}$ & $f^{11}$       &$|^{2}H(2)_{11/2}\rangle$    & 0.6715    & 7   & 19185   & 5            & 0.0534  &  -0.2887  & 0.4731  \\
  &           &         &                       & & & &                                                   & (0.0076) &  (-0.5373) &  (-0.0066) \\
\hline
\textbf{89} & Er$^{3+}$ & $f^{11}$       &$|^{4}F_{7/2}\rangle$    & -0.9610    & 8   & 20192   & 7            & -0.4633  &  -0.0505  & 0.4215  \\
  &           &         &                       & & & &                                                   & (-0.4601) &  (-0.0537) &  (0.4552) \\
\hline
\textbf{90} & Er$^{3+}$ & $f^{11}$       &$|^{4}F_{5/2}\rangle$    & -0.9254    & 9   & 21953   & 7            & -0.3151  &  -0.1413  & 0  \\
  &           &         &                       & & & &                                                   & (-0.3220) &  (-0.1890) &  (0) \\
\hline
\textbf{91} & Er$^{3+}$ & $f^{11}$       &$|^{4}F_{3/2}\rangle$    & -0.7931    & 10   & 22316   & 4            & -0.3403  &  0  & 0  \\
  &           &         &                       & & & &                                                   & (-0.3578) &  (0) &  (0) \\
\hline
\textbf{92} & Tm$^{3+}$ & $f^{12}$       &$|^{3}H_{6}\rangle$    & 0.9956    & 1   & 0   & 2            & 1.5291  &  0.9373  & -1.1246  \\
  &           &         &                       & & & &                                                   & (1.5158) &  (0.9583) &  (-1.1386) \\
\hline
\textbf{93} & Tm$^{3+}$ & $f^{12}$       &$|^{3}F_{4}\rangle$    & 0.8028    & 2   & 5308   & 3            & -0.1561  &  0.7045  & 0.6365  \\
  &           &         &                       & & & &                                                   & (-0.4672) &  (0.2906) &  (-0.1558) \\
\hline
\textbf{94} & Tm$^{3+}$ & $f^{12}$       &$|^{3}H_{5}\rangle$    & 1    & 3   & 8192   & 1            & 1.3100  &  0.6833  & -0.4451  \\
  &           &         &                       & & & &                                                   & (1.3100) &  (0.6833) &  (-0.4451) \\
\hline
\textbf{95} & Tm$^{3+}$ & $f^{12}$       &$|^{3}H_{4}\rangle$    & 0.7688    & 4   & 12390   & 3            & 0.7100  &  0.4743  & -0.9252  \\
  &           &         &                       & & & &                                                   & (1.2367) &  (0.7395) &  (-0.7706) \\
\hline
\textbf{96} & Tm$^{3+}$ & $f^{12}$       &$|^{3}F_{3}\rangle$    & 1    & 5   & 13961   & 1            & -0.3416  &  0.0627  & 0.3193  \\
  &           &         &                       & & & &                                                   & (-0.3416) &  (0.0627) &  (0.3193) \\
\hline
\textbf{97} & Tm$^{3+}$ & $f^{12}$       &$|^{3}F_{2}\rangle$    & 0.8805    & 6   & 14659   & 3            & -0.5151  &  -0.2386  & 0  \\
  &           &         &                       & & & &                                                   & (-0.3187) &  (0.1328) &  (0) \\
\hline
\textbf{98} & Tm$^{3+}$ & $f^{12}$       &$|^{1}G_{4}\rangle$    & 0.7543    & 7   & 20957   & 3            & 0.5216  & 1.0655  & 0.8922  \\
  &           &         &                       & & & &                                                   & (0.3058) &  (1.2150) &  (1.5299) \\
\hline
\textbf{99} & Tm$^{3+}$ & $f^{12}$       &$|^{3}P_{2}\rangle$    & 0.6938    & 8   & 27041   & 3            & -0.6780  & 0.1478  & 0  \\
  &           &         &                       & & & &                                                   & (-0.8366) &  (0) &  (0) \\
\hline
\textbf{100} & Tm$^{3+}$ & $f^{12}$       &$|^{3}P_{0}\rangle$    & 0.9714    & 9   & 33755   & 2            & 0  & 0  & 0  \\
  &           &         &                       & & & &                                                   & (0) &  (0) &  (0) \\
\hline
  \end{tabular}
  \label{onecolumntable}
\end{center}
\end{table*}

%=========================================================================================================

\clearpage

\begin{table*}[htbp]
  %\caption{
\noindent Table 1 - cont. \\
\begin{center}
  \begin{tabular}[htbp]{@{}cccclcrcccc@{}}
\hline \textbf{No.}    &  \multicolumn{2}{c}{\textbf{RE ion}}
&\multicolumn{5}{c}{\textbf{Electron eigenstate data}}
    &  \multicolumn{3}{c}{\textbf{Multipolar asphericity}} \\
%    &  \multicolumn{2}{c|}{\textbf{electron }} &\multicolumn{5}{l|}{ -- the upper component (UC)}
%    &  \multicolumn{3}{c|}{(the values for the upper component} \\
%\textbf{No.}& \multicolumn{2}{c|}{\textbf{configuration}}
%&\multicolumn{5}{l|}{-- its amplitude (A)}
%&             \multicolumn{3}{c|}{of the state are given in the parentheses)}\\
%&     &     & \multicolumn{5}{l|}{-- consecutive no. in the spectrum
%(No.)}
%&             \multicolumn{3}{c|}{}   \\
%&     &     & \multicolumn{5}{l|}{-- energy $[cm^{-1}]$ (E)}                                      & \multicolumn{3}{c|}{}   \\
%&     &     & \multicolumn{5}{l|}{-- numb. of comp. of ampl. $>0.01$ (n)}                    & \multicolumn{3}{c|}{}   \\
    & Ion          &     conf. & Up.Comp.
    & Ampl. & no.& E & n  & $A_{2}(\Psi)$   &  $A_{4}(\Psi)$  & $A_{6}(\Psi)$  \\
    \hline
\textbf{101} & Tm$^{3+}$ & $f^{12}$       &$|^{1}I_{6}\rangle$    & 0.9956    & 10   & 34201   & 2            & 3.0185  & -1.4165  & 0.4414  \\
  &           &         &                       & & & &                                                   & (3.0318) &  (-1.4375) &  (0.4554) \\
\hline
\textbf{102} & Tm$^{3+}$ & $f^{12}$       &$|^{3}P_{1}\rangle$    & 1    & 11   & 34636   & 1            & 0.5477  & 0  & 0  \\
  &           &         &                       & & & &                                                   & (0.5477) &  (0) &  (0) \\
\hline
\textbf{103} & Tm$^{3+}$ & $f^{12}$       &$|^{3}P_{2}\rangle$    & -0.7047    & 12   & 37213   & 3            & -0.9160  & -0.5731  & 0  \\
  &           &         &                       & & & &                                                   & (-0.8366) &  (0) &  (0) \\
\hline
\textbf{104} & Yb$^{3+}$ & $f^{13}$       &$|^{2}F_{7/2}\rangle$    & 1    & 1   & 0   & 1            & 1.3801  & -0.9670  & 0.3054  \\
  &           &         &                       & & & &                                                   & (1.3801) &  (-0.9670) &  (0.3054) \\
\hline
\textbf{105} & Yb$^{3+}$ & $f^{13}$       &$|^{2}F_{5/2}\rangle$    & 1    & 2   & 10450   & 1            & 1.1711  & -0.7560  & 0  \\
  &           &         &                       & & & &                                                   & (1.1711) &  (-0.7560) &  (0) \\
\hline
  \end{tabular}
\begin{tabular}[htbp]{@{}cccc@{}}
\hline
No. in & RE& The upper state & A\\
Table 1  & ion & $^{2S+1}L_{J}$ & \\
\hline
13              & Pr$^{3+}$    &           $^{1}I_{6}$          & 3.3784 \\
101             & Tm$^{3+}$     &           $^{1}I_{6}$          & 3.3634 \\
5               & Pr$^{3+}$     &           $^{3}H_{6}$          & 2.1217 \\
92              & Tm$^{3+}$     &           $^{3}H_{6}$          & 2.1169 \\
18              & Nd$^{3+}$     &           $^{4}I_{15/2}$       & 2.0160 \\
41              & Sm$^{3+}$     &           $^{6}H_{15/2}$       & 2.0159 \\
62              & Dy$^{3+}$     &           $^{6}H_{15/2}$       & 2.0051 \\
82              & Er$^{3+}$     &           $^{4}I_{15/2}$       & 1.9962 \\
33              & Pm$^{3+}$     &           $^{5}I_{8}$          & 1.8909 \\
74              & Ho$^{3+}$    &           $^{5}I_{8}$          & 1.8301 \\
\hline
23              & Nd$^{3+}$     &           $^{4}S_{3/2}$        & 0.0361 \\
80              & Ho$^{3+}$     &           $^{5}S_{2}$          & 0.0500 \\
72              & Dy$^{3+}$     &           $^{6}F_{3/2}$        & 0.0502 \\
42              & Sm$^{3+}$     &           $^{6}F_{3/2}$        & 0.0565 \\
43              & Sm$^{3+}$     &           $^{6}F_{5/2}$        & 0.1068 \\
71              & Dy$^{3+}$     &           $^{6}F_{5/2}$        & 0.1503 \\
87              & Er$^{3+}$     &           $^{4}S_{3/2}$        & 0.1688 \\
34              & Pm$^{3+}$     &           $^{5}F_{1}$          & 0.2180 \\
25              & Nd$^{3+}$     &           $^{2}H(2)_{11/2}$    & 0.2402 \\
28              & Nd$^{3+}$     &           $^{2}P_{3/2}$        & 0.2818 \\
\hline
  \end{tabular}
\begin{tabular}[htbp]{@{}cccc@{}}
\hline
No. in & RE& The upper state & $A_{2}$\\
Table 1  & ion & $^{2S+1}L_{J}$ & \\
\hline
13              & Pr$^{3+}$     &           $^{1}I_{6}$          & -3.0273 \\
101             & Tm$^{3+}$     &           $^{1}I_{6}$          & 3.0185 \\
41               & Sm$^{3+}$     &           $^{6}H_{15/2}$          & 1.5794 \\
62              & Dy$^{3+}$     &           $^{6}H_{15/2}$          & -1.5745 \\
92              & Tm$^{3+}$     &           $^{3}H_{6}$       & 1.5291 \\
5              & Pr$^{3+}$     &           $^{3}H_{6}$       & -1.5204 \\
55              & Tb$^{3+}$     &           $^{7}F_{6}$       & -1.5028 \\
53              & Eu$^{3+}$     &           $^{7}F_{6}$       & 1.4991 \\
2              & Ce$^{3+}$     &           $^{2}F_{7/2}$          & -1.3801 \\
104              & Yb$^{3+}$     &           $^{2}F_{7/2}$          & 1.3801 \\
\hline
             &      &                  &  $A_{4}$ \\
13             & Pr$^{3+}$     &           $^{1}I_{6}$          & 1.4303 \\
101              & Tm$^{3+}$     &           $^{1}I_{6}$        & -1.4165 \\
98              & Tm$^{3+}$     &           $^{1}G_{4}$        & 1.0665 \\
2              & Ce$^{3+}$     &           $^{2}F_{7/2}$        & 0.9670 \\
104              & Yb$^{3+}$     &           $^{2}F_{7/2}$        & -0.9670 \\
5              & Pr$^{3+}$     &           $^{3}H_{6}$        & -0.9511 \\
92              & Tm$^{3+}$     &           $^{3}H_{6}$          & 0.9373 \\
9             & Pr$^{3+}$     &           $^{1}G_{4}$    & -0.9275 \\
41              & Sm$^{3+}$     &           $^{6}H_{15/2}$        & 0.9086 \\
62             & Dy$^{3+}$    &           $^{6}H_{15/2}$        & -0.9047 \\
\hline

\hline
             &      &                  &  $A_{6}$ \\
18             & Nd$^{3+}$     &           $^{4}I_{15/2}$          & -1.7765 \\
82              & Er$^{3+}$     &           $^{4}I_{15/2}$        & 1.7442 \\
33              & Pm$^{3+}$     &           $^{5}I_{8}$        & 1.6571 \\
74              & Ho$^{3+}$     &           $^{5}I_{8}$        & -1.6074 \\
5              & Pr$^{3+}$     &           $^{3}H_{6}$        & 1.1338 \\
92              & Tm$^{3+}$     &           $^{3}H_{6}$        & -1.1246 \\
15             & Nd$^{3+}$     &           $^{4}I_{9/2}$          & -1.0773 \\
9             & Pr$^{3+}$     &           $^{1}G_{4}$    & -1.0310 \\
95             & Tm$^{3+}$    &           $^{3}H_{4}$        & -0.9252 \\
98            & Tm$^{3+}$    &           $^{1}G_{4}$        & 0.8922 \\
\hline
  \end{tabular}
\begin{tabular}[htbp]{@{}cccc@{}}
\hline
No. in & RE& The upper state & $A_{2}$\\
Table 1  & ion & $^{2S+1}L_{J}$ & \\
\hline
43             & Sm$^{3+}$     &           $^{6}F_{5/2}$          & 0.0033 \\
85             & Er$^{3+}$     &           $^{4}I_{9/2}$          & 0.0067 \\
80               & Ho$^{3+}$     &           $^{5}S_{2}$          & 0.0188 \\
26              & Nd$^{3+}$     &           $^{4}G_{5/2}$          & 0.0321 \\
71              & Dy$^{3+}$    &           $^{6}F_{5/2}$       & -0.0340 \\
23              & Nd$^{3+}$     &           $^{4}S_{3/2}$       & 0.0362 \\
9             & Pr$^{3+}$     &           $^{1}G_{4}$       & -0.0421 \\
72              & Dy$^{3+}$     &           $^{6}F_{3/2}$       & -0.0502 \\
88             & Er$^{3+}$     &           $^{2}H(2)_{11/2}$          & 0.0534 \\
42              & Sm$^{3+}$    &           $^{6}F_{3/2}$          & 0.0565 \\
\hline
             &      &                  &  $A_{4}$ \\
25             & Nd$^{3+}$     &           $^{2}H(2)_{11/2}$          & 0.0001 \\
38              & Sm$^{3+}$     &           $^{6}H_{11/2}$        & -0.0042 \\
80             & Ho$^{3+}$     &           $^{5}S_{2}$        & 0.0463 \\
89             & Er$^{3+}$     &           $^{4}F_{7/2}$        & -0.0505 \\
22              & Nd$^{3+}$     &           $^{4}F_{7/2}$        & 0.0533 \\
7             & Pr$^{3+}$     &           $^{3}F_{3}$        & -0.0627 \\
96              & Tm$^{3+}$     &           $^{3}F_{3}$          & 0.0627 \\
21             & Nd$^{3+}$     &           $^{2}H(2)_{9/2}$    & -0.0638 \\
6              & Pr$^{3+}$     &           $^{3}F_{2}$        & -0.0909 \\
45             & Sm$^{3+}$    &           $^{6}F_{9/2}$        & -0.1020 \\
\hline

\hline
             &      &                  &  $A_{6}$ \\
46            & Sm$^{3+}$     &           $^{6}F_{11/2}$          & -0.0652 \\
21              & Nd$^{3+}$    &           $^{2}H(2)_{9/2}$        & -0.0732 \\
79             & Ho$^{3+}$     &           $^{5}F_{5}$        & 0.0816 \\
24              & Nd$^{3+}$     &           $^{4}F_{9/2}$        & 0.1040 \\
86             & Er$^{3+}$     &           $^{4}F_{9/2}$        & 0.1925 \\
27              & Nd$^{3+}$     &           $^{4}G_{7/2}$        & 0.1939 \\
25             & Nd$^{3+}$     &           $^{2}H(2)_{11/2}$          & -0.2027 \\
70             & Dy$^{3+}$     &           $^{6}F_{7/2}$    & 0.2116 \\
50             & Eu$^{3+}$    &           $^{7}F_{3}$        & -0.2154 \\
53            & Eu$^{3+}$    &           $^{7}F_{6}$        & 0.2161 \\
\hline
  \end{tabular}
\begin{tabular}[htbp]{@{}cccc@{}}
\hline
No. in & RE& The upper state & $A_{2}/A$\\
Table 1  & ion & $^{2S+1}L_{J}$ & \\
\hline
14             & Pr$^{3+}$     &           $^{3}P_{2}$          & 0.9917 \\
99             & Tm$^{3+}$     &           $^{3}P_{2}$          & -0.9771 \\
6               & Pr$^{3+}$     &           $^{3}F_{2}$          & 0.9659 \\
35              & Sm$^{3+}$     &           $^{6}H_{5/2}$          & 0.9538 \\
64              & Dy$^{3+}$    &           $^{6}H_{11/2}$       & -0.9528 \\
69             & Dy$^{3+}$     &           $^{6}H_{5/2}$       & -0.9488 \\
21             & Nd$^{3+}$     &           $^{2}H(2)_{9/2}$       & 0.9486 \\
63              & Dy$^{3+}$     &           $^{6}H_{13/2}$       & -0.9233 \\
39             & Sm$^{3+}$    &           $^{6}H_{13/2}$          & 0.9227 \\
90             & Er$^{3+}$    &           $^{4}F_{5/2}$          & -0.9124 \\
\hline
             &      &                  &  $A_{4}/A$ \\
43             & Sm$^{3+}$    &           $^{6}F_{5/2}$          & -1.0000 \\
26              & Nd$^{3+}$     &           $^{4}G_{5/2}$        & 0.9977 \\
71             & Dy$^{3+}$     &           $^{6}F_{5/2}$        & 0.9731 \\
80             & Ho$^{3+}$     &           $^{5}S_{2}$        & 0.9165 \\
8              & Pr$^{3+}$     &           $^{3}F_{4}$        & -0.8541 \\
93             & Tm$^{3+}$     &           $^{3}F_{4}$        & 0.7322 \\
98              & Tm$^{3+}$     &           $^{1}G_{4}$          & 0.7181 \\
49             & Eu$^{3+}$     &           $^{7}F_{2}$    & -0.6826 \\
59              & Tb$^{3+}$     &           $^{7}F_{2}$        & 0.6759 \\
9             & Pr$^{3+}$    &           $^{1}G_{4}$        & -0.6685 \\
\hline

\hline
             &      &                  &  $A_{6}/A$ \\
18           & Nd$^{3+}$     &           $^{4}I_{15/2}$          & -0.8812 \\
74              & Ho$^{3+}$    &           $^{5}I_{8}$        & -0.8783 \\
33             & Pm$^{3+}$     &           $^{5}I_{8}$        & 0.8764 \\
82              & Er$^{3+}$     &           $^{4}I_{15/2}$        & 0.8737 \\
85             & Er$^{3+}$     &           $^{4}I_{9/2}$        & 0.8545 \\
88              & Er$^{3+}$     &           $^{2}H(2)_{11/2}$        & 0.8496 \\
15             & Nd$^{3+}$     &           $^{4}I_{9/2}$          & -0.8485 \\
25             & Nd$^{3+}$     &           $^{2}H(2)_{11/2}$    & -0.8440 \\
57             & Tb$^{3+}$    &           $^{7}F_{4}$        & -0.7846 \\
51            & Eu$^{3+}$    &           $^{7}F_{4}$        & 0.7794 \\
\hline
  \end{tabular}
\begin{tabular}[htbp]{@{}cccc@{}}
\hline
No. in & RE& The upper state & $A_{2}/A$\\
Table 1  & ion & $^{2S+1}L_{J}$ & \\
\hline
85             & Er$^{3+}$     &           $^{4}I_{9/2}$          & 0.0000 \\
9             & Pr$^{3+}$     &           $^{1}G_{4}$          & -0.0300 \\
26               & Nd$^{3+}$     &           $^{4}G_{5/2}$          & 0.0671 \\
88              & Er$^{3+}$     &           $^{2}H(2)_{11/2}$          & 0.0970 \\
93              & Tm$^{3+}$    &           $^{3}F_{4}$       & -0.1625 \\
51             & Eu$^{3+}$     &           $^{7}F_{4}$       & 0.1664 \\
57             & Tb$^{3+}$     &           $^{7}F_{4}$       & -0.1766 \\
70              & Dy$^{3+}$     &           $^{6}F_{7/2}$       & 0.2064 \\
71             & Dy$^{3+}$     &           $^{6}F_{5/2}$          & -0.2304 \\
18             & Nd$^{3+}$    &           $^{4}I_{9/2}$          & -0.3268 \\
\hline
             &      &                  &  \textbf{$A_{4}/A$} \\
89             & Er$^{3+}$   &           $^{4}F_{7/2}$          & -0.0812 \\
22              & Nd$^{3+}$     &           $^{4}F_{7/2}$        & -0.0837 \\
68             & Dy$^{3+}$     &           $^{6}H_{7/2}$        & 0.1054 \\
66             & Dy$^{3+}$     &           $^{6}H_{9/2}$        & 0.1249 \\
14             & Pr$^{3+}$     &           $^{3}P_{2}$        & 0.1288 \\
7             & Pr$^{3+}$     &           $^{3}F_{3}$        & -0.1323 \\
96              & Tm$^{3+}$     &           $^{3}F_{3}$          & 0.1323 \\
37             & Sm$^{3+}$    &           $^{6}H_{9/2}$    & -0.1503 \\
64              & Dy$^{3+}$     &           $^{6}H_{11/2}$        & 0.1926 \\
21             & Nd$^{3+}$    &           $^{2}H(2)_{9/2}$        & -0.2078 \\
\hline

\hline
             &      &                  &  \textbf{$A_{6}/A$} \\
46           & Sm$^{3+}$     &           $^{6}F_{11/2}$          & -0.1187 \\
79             & Ho$^{3+}$    &           $^{5}F_{5}$        & 0.1229 \\
53             & Eu$^{3+}$     &           $^{7}F_{6}$        & 0.1292 \\
55              & Tb$^{3+}$     &           $^{7}F_{6}$        & -0.1296 \\
101             & Tm$^{3+}$     &           $^{1}I_{6}$        & 0.1311 \\
13             & Pr$^{3+}$     &           $^{1}I_{6}$        & -0.1334 \\
24             & Nd$^{3+}$     &           $^{4}F_{9/2}$          & 0.1578 \\
2             & Ce$^{3+}$     &           $^{2}F_{7/2}$    & -0.1783 \\
104             & Yb$^{3+}$    &           $^{2}F_{7/2}$        & 0.1783 \\
64            & Dy$^{3+}$    &           $^{6}H_{11/2}$        & -0.2347 \\
\hline
  \end{tabular}
